High Resolution Generation Expansion Planning Considering Flexibility Needs: The Case of Switzerland in 2030

This paper presents a static generation expansion planning formulation in which operational and investment decisions for a wide range of technologies are co-optimized from a centralized perspective. The location, type and quantity of new generation and storage capacities are provided such that system demand and flexibility requirements are satisfied. Depending on investments in new intermittent renewables (wind, PV), the flexibility requirements are adapted in order to fully capture RES integration costs and ensure normal system operating conditions. To position candidate units, we incorporate DC constraints, nodal demand and production of existing generators as well as imports and exports from other interconnected zones. To show the capabilities of the formulation, high-temporal resolution simulations are conducted on a 162-bus system consisting of the full Swiss transmission grid and aggregated neighboring countries.

==> plotgenvalidation.tex <==

% Auto-generated, do not edit
\begin{tikzpicture}
\node [below] at (2.8,0.04) {light -- 2015 his / dark -- 2015 sim};
\begin{axis}[
ybar stacked,
bar width=4pt,
enlargelimits=0,
ylabel={},
xlabel={},
ytick=\empty,
xtick=\empty,
ymin=0,
xmin=0,
xmax=38,
ymax=7.5,
  scale only axis=true,
  width=7cm,
  height=4.5cm
]
\addplot +[blue!30!white] coordinates {(2,1.049) (5,0.768) (8,1.026) (11,1.433) (14,2.058) (17,2.225) (20,2.115) (23,1.822) (26,1.392) (29,1.046) (32,0.85) (35,0.811) };
\addplot +[purple!30!white] coordinates {(2,2.43) (5,2.235) (8,2.299) (11,2.01) (14,2.172) (17,1.494) (20,1.899) (23,1.032) (26,1.261) (29,1.478) (32,1.8) (35,1.985) };
\addplot +[green!30!white] coordinates {(2,2.061) (5,2.116) (8,1.474) (11,1.271) (14,2.02) (17,2.36) (20,2.199) (23,1.695) (26,1.849) (29,2.232) (32,1.975) (35,1.639) };
\addplot +[gray!30!white] coordinates {(2,0.367) (5,0.37) (8,0.363) (11,0.334) (14,0.349) (17,0.335) (20,0.359) (23,0.344) (26,0.331) (29,0.387) (32,0.416) (35,0.421) };

\end{axis}
\begin{axis}[
ybar stacked,
bar width=4pt,
enlargelimits=0,
legend style={
    legend columns=4,
    at={(0.99,-0.08)},
},
ylabel={TWh},
x label style={at={((1.0,-0.09))}},
y label style={at={(0.0,0.95)}},
xlabel={month},
xtick=\empty,
ymin=0,
xmin=0,
xmax=38,
ymax=7.5,
  scale only axis=true,
  width=7cm,
  height=4.5cm
]
\addplot +[blue] coordinates {(3,0.886029) (6,0.918214) (9,0.958766) (12,1.421518) (15,1.807452) (18,2.196378) (21,2.372435) (24,2.039136) (27,1.444603) (30,0.919237) (33,0.971389) (36,0.706453) };
\addplot +[purple] coordinates {(3,2.516947) (6,2.273371) (9,2.341455) (12,2.163562) (15,2.230925) (18,1.476297) (21,2.207879) (24,1.474916) (27,1.208587) (30,1.327717) (33,1.910157) (36,2.034856) };
\addplot +[green] coordinates {(3,1.848498) (6,2.119242) (9,1.982372) (12,0.727107) (15,1.589511) (18,2.467296) (21,2.11317) (24,2.422647) (27,1.96094) (30,1.384446) (33,1.812448) (36,2.862188) };
\addplot +[gray] coordinates {(3,0.290443) (6,0.298705) (9,0.368073) (12,0.291338) (15,0.334458) (18,0.311253) (21,0.306813) (24,0.313924) (27,0.265869) (30,0.264554) (33,0.283984) (36,0.283004) };

\legend{Run-of-River,Nuclear,Storage,Others}
\end{axis}
\begin{axis}[
enlargelimits=0,
ylabel={},
xlabel={},
ytick=\empty,
xtick=\empty,
ymin=0,
xmin=0,
xmax=38,
ymax=7.5,
  scale only axis=true,
  width=7cm,
  height=4.5cm
]
\addplot +[thick, black] coordinates {(1.5,6.00248) (2.5,6.00248) (5.5,5.61162) (8.5,5.64309) (11.5,4.911502) (14.5,4.944916) (17.5,4.774052) (20.5,4.834574) (23.5,4.799468) (26.5,4.857219) (29.5,5.231399) (32.5,5.305808) (35.5,5.729983) (36.5,5.729983) };

\end{axis}

\node at (5.6,4.3) {Load};
\draw[->] (5.6, 4.1) -- (5.7, 3.3);
\end{tikzpicture}


==> plotstoragevalidation.tex <==

% Auto-generated, do not edit
\begin{tikzpicture}
\begin{axis}[
  enlargelimits=0,
  legend style={
    legend columns=1,
    at={(0.99,0.42)},
  },
  ylabel={TWh},
  xlabel={month},
  xtick={1,2,3,4,5,6,7,8,9,10,11,12},
  ymin=0,
  xmin=0.5,
  xmax=12.5,
  ymax=8.8,
  height=5cm,
  width=8.3cm
]

\addplot +[thick, sharp plot] coordinates {(1,3.995) (2,2.217) (3,1.303) (4,1.034) (5,2.309) (6,4.36) (7,6.027) (8,7.381) (9,7.781) (10,6.763) (11,5.342) (12,4.204) };
\addplot +[thick, sharp plot] coordinates {(1,4.21572715472) (2,2.44301413663) (3,1.00871693838) (4,1.42585878057) (5,3.18537076166) (6,5.1259970097) (7,6.95855561736) (8,7.61366975697) (9,7.94610507168) (10,7.88198473949) (11,6.64620185593) (12,4.27558155812) };


\legend{Historical,Simulated}
\end{axis}
\end{tikzpicture}


==> triple.tex <==

% Auto-generated, do not edit
\begin{tikzpicture}
\node [below] at (3.3,-1.1) {light -- 2015 / normal - 2030 BaU / striped -- 2030 RES};
\begin{axis}[
  ybar stacked,
  bar width=3pt,
  enlargelimits=0,
  ylabel={},
  xlabel={},
  ytick=\empty,
  xtick=\empty,
  ymin=0,
  xmin=0,
  xmax=50,
  ymax=7,
  scale only axis=true,
  width=7cm,
  height=4.5cm
]
\addplot +[blue!30!white] coordinates {(1,0.886029) (5,0.918214) (9,0.958766) (13,1.421518) (17,1.807452) (21,2.196378) (25,2.372435) (29,2.039136) (33,1.444603) (37,0.919237) (41,0.971389) (45,0.706453) };
\addplot +[purple!30!white] coordinates {(1,2.516947) (5,2.273371) (9,2.341455) (13,2.163562) (17,2.230925) (21,1.476297) (25,2.207879) (29,1.474916) (33,1.208587) (37,1.327717) (41,1.910157) (45,2.034856) };
\addplot +[green!30!white] coordinates {(1,1.848498) (5,2.119242) (9,1.982372) (13,0.727107) (17,1.589511) (21,2.467296) (25,2.11317) (29,2.422647) (33,1.96094) (37,1.384446) (41,1.812448) (45,2.862188) };
\addplot +[orange!30!white] coordinates {(1,0.16999) (5,0.153537) (9,0.16999) (13,0.164498) (17,0.16999) (21,0.164498) (25,0.16999) (29,0.16999) (33,0.164498) (37,0.16999) (41,0.164498) (45,0.16999) };
\addplot +[yellow!30!white] coordinates {(1,0.038637) (5,0.065234) (9,0.112132) (13,0.117789) (17,0.154808) (21,0.136414) (25,0.127447) (29,0.136227) (33,0.093281) (37,0.070284) (41,0.045783) (45,0.031855) };
\addplot +[gray!30!white] coordinates {(1,0.009713) (5,0.011453) (9,0.011077) (13,0.009051) (17,0.00966) (21,0.010341) (25,0.009376) (29,0.007707) (33,0.00809) (37,0.00763) (41,0.006809) (45,0.007939) };
\addplot +[teal!30!white] coordinates {(1,0.072103) (5,0.068481) (9,0.074874) (13,0.0) (17,0.0) (21,0.0) (25,0.0) (29,0.0) (33,0.0) (37,0.01665) (41,0.066894) (45,0.07322) };

\end{axis}
\begin{axis}[
  ybar stacked,
  bar width=3pt,
  enlargelimits=0,
  ylabel={},
  xlabel={},
  ytick=\empty,
  xtick=\empty,
  ymin=0,
  xmin=0,
  xmax=50,
  ymax=7,
  scale only axis=true,
  width=7cm,
  height=4.5cm
]
\addplot +[blue,postaction={pattern=north east lines}] coordinates {(3,0.886029) (7,0.918217) (11,0.958766) (15,1.421518) (19,1.806685) (23,2.195713) (27,2.372115) (31,2.039136) (35,1.444603) (39,0.919237) (43,0.97139) (47,0.706454) };
\addplot +[purple,postaction={pattern=north east lines}] coordinates {(3,0.907679) (7,0.819839) (11,0.907679) (15,0.878399) (19,0.907679) (23,0.086863) (27,0.877423) (31,0.907679) (35,0.878399) (39,0.907679) (43,0.878399) (47,0.907679) };
\addplot +[green,postaction={pattern=north east lines}] coordinates {(3,2.096769) (7,2.214424) (11,1.626076) (15,1.469319) (19,1.410887) (23,1.389602) (27,2.065171) (31,2.368246) (35,2.245146) (39,1.718197) (43,1.373692) (47,2.070982) };
\addplot +[orange,postaction={pattern=north east lines}] coordinates {(3,0.348556) (7,0.314823) (11,0.348556) (15,0.33732) (19,0.348556) (23,0.33732) (27,0.348556) (31,0.348556) (35,0.33732) (39,0.348556) (43,0.33732) (47,0.348556) };
\addplot +[yellow,postaction={pattern=north east lines}] coordinates {(3,0.163112) (7,0.275371) (11,0.473306) (15,0.497191) (19,0.653428) (23,0.575799) (27,0.537944) (31,0.575014) (35,0.393751) (39,0.296687) (43,0.193272) (47,0.134496) };
\addplot +[gray,postaction={pattern=north east lines}] coordinates {(3,0.009713) (7,0.011453) (11,0.011077) (15,0.009052) (19,0.00966) (23,0.010341) (27,0.009376) (31,0.007707) (35,0.00809) (39,0.00763) (43,0.006809) (47,0.007939) };
\addplot +[teal,postaction={pattern=north east lines}] coordinates {(3,0.0) (7,0.0) (11,0.0) (15,0.0) (19,0.0) (23,0.0) (27,0.0) (31,0.0) (35,0.0) (39,0.0) (43,0.0) (47,0.0) };

\end{axis}
\begin{axis}[
  ybar stacked,
  bar width=3pt,
  enlargelimits=0,
  legend style={
    legend columns=4,
    at={(0.835,-0.01)},
  },
  ylabel={TWh},
  x label style={at={(1.0,-0.09)}},
  xlabel={month},
  xtick=\empty,
  ymin=0,
  xmin=0,
  xmax=50,
  ymax=7,
  scale only axis=true,
  width=7cm,
  height=4.5cm
]
\addplot +[blue] coordinates {(2,0.886029) (6,0.918214) (10,0.958766) (14,1.421518) (18,1.807452) (22,2.196378) (26,2.372435) (30,2.039136) (34,1.444603) (38,0.919237) (42,0.971389) (46,0.706453) };
\addplot +[purple] coordinates {(2,0.907679) (6,0.819839) (10,0.907679) (14,0.878399) (18,0.907679) (22,0.086863) (26,0.877423) (30,0.907679) (34,0.878399) (38,0.907679) (42,0.878399) (46,0.907679) };
\addplot +[green] coordinates {(2,2.021908) (6,2.080215) (10,1.69883) (14,1.463687) (18,1.634444) (22,1.94911) (26,1.649981) (30,2.057118) (34,2.317023) (38,2.270519) (42,1.170821) (46,1.482354) };
\addplot +[orange] coordinates {(2,0.348538) (6,0.314805) (10,0.348538) (14,0.337286) (18,0.348538) (22,0.337286) (26,0.348538) (30,0.348538) (34,0.337286) (38,0.348538) (42,0.337286) (46,0.348538) };
\addplot +[yellow] coordinates {(2,0.038637) (6,0.065234) (10,0.112132) (14,0.117789) (18,0.154808) (22,0.136414) (26,0.127447) (30,0.136227) (34,0.093281) (38,0.070284) (42,0.045783) (46,0.031855) };
\addplot +[gray] coordinates {(2,0.009713) (6,0.011453) (10,0.011077) (14,0.009051) (18,0.00966) (22,0.010341) (26,0.009376) (30,0.007707) (34,0.00809) (38,0.00763) (42,0.006809) (46,0.007939) };
\addplot +[teal] coordinates {(2,0.014737) (6,0.029147) (10,0.002143) (14,0.0) (18,0.0) (22,0.0) (26,0.0) (30,0.0) (34,0.0) (38,0.0) (42,0.0) (46,0.0) };

\legend{RoR,Nuclear,Storage,Biomass,PV,Wind,Others}
\end{axis}
\end{tikzpicture}

